CCC and the Fermi paradox

Within the scheme of conformal cyclic cosmology (CCC), information can be transmitted from aeon to aeon. Accordingly, the "Fermi paradox" and the SETI programme - of communication by remote civilizations - may be examined from a novel perspective: such information could, in principle, be encoded in the cosmic microwave background. The current empirical status of CCC is also discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

